We Found the Smallest Non-Autograph

Suppose that $G$ is a simple, vertex-labeled graph and that $S$ is a multiset. Then if there exists a one-to-one mapping between the elements of $S$ and the vertices of $G$, such that edges in $G$ exist if and only if the absolute difference of the corresponding vertex labels exist in $S$, then $G$ is an \emph{autograph}, and $S$ is a \emph{signature} for $G$. While it is known that many common families are graphs are autographs, and that infinitely many graphs are not autographs, a non-autograph has never been exhibited. In this paper, we identify the smallest non-autograph: a graph with 6 vertices and 11 edges. Furthermore, we demonstrate that the infinite family of graphs on $n$ vertices consisting of the complement of two non-intersecting cycles contains only non-autographs for $n \geq 8$.

==> g8.tikz.tex <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[scale=2]
	\def\x{0.7071068}
	\node [node] (v0) at (0, 1)	{$0$};
	\node [node] (v1) at (\x, \x)	{?};
	\node [node] (v2) at (1, 0)	{$s_2$};
	\node [node] (v3) at (\x, -\x)	{?};
	\node [node] (v4) at (0, -1)	{$s_n$};
	\node [node] (v5) at (-\x, -\x)	{?};
	\node [node] (v6) at (-1, 0)	{$s_1$};
	\node [node] (v7) at (-\x, \x)	{$s_7$};
	\path [nondirectional] (v0) edge (v2);
	\path [nondirectional] (v2) edge (v4);
	\path [nondirectional] (v4) edge (v6);
	\path [nondirectional] (v6) edge (v0);
	\path [nondirectional] (v1) edge (v3);
	\path [nondirectional] (v3) edge (v5);
	\path [nondirectional] (v5) edge (v7);
	\path [nondirectional] (v7) edge (v1);
\end{tikzpicture}

==> g_n.tikz <==
	\begin{xy}
	(20, 0)*+{\bullet}="a";
	(16.18, 11.76)*+{\bullet}="b";
	(6.18, 19.02)*+{\bullet}="c";
	(-6.18, 19.02)*+{\bullet}="d";
	(-16.18, 11.76)*+{\bullet}="e";
	(-20, 0)*+{\bullet}="f";
	(-16.18, -11.76)*+{\bullet}="g";
	(-6.18, -19.02)*+{\bullet}="h";
	(6.18, -19.02)*+{\bullet}="i";
	(16.18, -11.76)*+{\bullet}="j";
		{\ar@{-} "a"; "b"};
		{\ar@{-} "a"; "d"};
		{\ar@{-} "a"; "e"};
		{\ar@{-} "a"; "f"};
		{\ar@{-} "a"; "g"};
		{\ar@{-} "a"; "h"};
		{\ar@{-} "a"; "j"};
		{\ar@{-} "b"; "c"};
		{\ar@{-} "b"; "e"};
		{\ar@{-} "b"; "f"};
		{\ar@{-} "b"; "g"};
		{\ar@{-} "b"; "h"};
		{\ar@{-} "b"; "i"};
		{\ar@{-} "c"; "d"};
		{\ar@{-} "c"; "f"};
		{\ar@{-} "c"; "g"};
		{\ar@{-} "c"; "h"};
		{\ar@{-} "c"; "i"};
		{\ar@{-} "c"; "j"};
		{\ar@{-} "d"; "e"};
		{\ar@{-} "d"; "g"};
		{\ar@{-} "d"; "h"};
		{\ar@{-} "d"; "i"};
		{\ar@{-} "d"; "j"};
		{\ar@{-} "e"; "f"};
		{\ar@{-} "e"; "h"};
		{\ar@{-} "e"; "i"};
		{\ar@{-} "e"; "j"};
		{\ar@{-} "f"; "g"};
		{\ar@{-} "f"; "i"};
		{\ar@{-} "f"; "j"};
		{\ar@{-} "g"; "h"};
		{\ar@{-} "g"; "j"};
		{\ar@{-} "h"; "i"};
		{\ar@{-} "i"; "j"};
%		(22, 2)*+{s_n};
%		(18.18, 13.76)*+{b};
%		(8.18, 21.02)*+{s_1};
%		(-8.18, 21.02)*+{d};
%		(-18.18, 13.76)*+{e};
%		(-22, 2)*+{f};
%		(-18.18, -13.76)*+{g};
%		(-8.18, -21.02)*+{h};
%		(8.18, -21.02)*+{s_2};
%		(18.18, -13.76)*+{j};
	\end{xy}

==> g_n_comp.tikz <==
	\begin{xy}
		(20, 0)*+{\bullet}="a";
	(16.18, 11.76)*+{\bullet}="b";
	(6.18, 19.02)*+{\bullet}="c";
	(-6.18, 19.02)*+{\bullet}="d";
	(-16.18, 11.76)*+{\bullet}="e";
	(-20, 0)*+{\bullet}="f";
	(-16.18, -11.76)*+{\bullet}="g";
	(-6.18, -19.02)*+{\bullet}="h";
	(6.18, -19.02)*+{\bullet}="i";
	(16.18, -11.76)*+{\bullet}="j";
		{\ar@{-} "a"; "c"};
		{\ar@{-} "c"; "e"};
		{\ar@{-} "e"; "g"};
		{\ar@{-} "g"; "i"};
		{\ar@{-} "i"; "a"};
		{\ar@{-} "b"; "d"};
		{\ar@{-} "d"; "f"};
		{\ar@{-} "f"; "h"};
		{\ar@{-} "h"; "j"};
		{\ar@{-} "j"; "b"};
%		(22, 2)*+{12};
%		(18.18, 13.76)*+{ -2};
%		(8.18, 21.02)*+{ 3};
%		(-8.18, 21.02)*+{4};
%		(-18.18, 13.76)*+{5};
%		(-22, 2)*+{6};
%		(-18.18, -13.76)*+{7};
%		(-8.18, -21.02)*+{8};
%		(8.18, -21.02)*+{9};
%		(18.18, -13.76)*+{ 1};
	\end{xy}

==> gn_51.tikz.tex <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.5cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{$s_n$};
	\node [node] (v1) at (1, 0.5)	{$s_2$};
	\node [node] (v2) at (1, -0.5)	{$s_{n-1}$};
	\node [node] (v3) at (0, -1)	{?};
	\node [node] (v4) at (-1, -0.5)	{?};
	\node [node] (v5) at (-1, 0.5)	{$s_1$};
	\path [nondirectional] (v5) edge (v1);
	\path [nondirectional] (v5) edge (v2);
	\path [nondirectional] (v0) edge (v2);
	\path [nondirectional] (v0) edge (v3);
	\path [nondirectional] (v0) edge (v4);
	\path [bend left,dotted] (v3) edge (v4);
\end{tikzpicture}

==> gn_52.tikz.tex <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.5cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{$s_n$};
	\node [node] (v1) at (1, 0.5)	{$s_2$};
	\node [node] (v2) at (1, -0.5)	{?};
	\node [node] (v3) at (0, -1)	{?};
	\node [node] (v4) at (-1, -0.5)	{$s_{n-1}$};
	\node [node] (v5) at (-1, 0.5)	{$s_1$};
	\path [nondirectional] (v5) edge (v1);
	\path [nondirectional] (v1) edge (v4);
	\path [nondirectional] (v0) edge (v4);
	\path [nondirectional] (v0) edge (v2);
	\path [nondirectional] (v0) edge (v3);
	\path [bend right,dotted] (v3) edge (v2);
\end{tikzpicture}

==> m6.tikz <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{?};
	\node [node] (v1) at (1, 0.5)	{?};
	\node [node] (v2) at (1, -0.5)	{?};
	\node [node] (v3) at (0, -1)	{?};
	\node [node] (v4) at (-1, -0.5)	{?};
	\node [node] (v5) at (-1, 0.5)	{?};
	\path [nondirectional] (v0) edge (v1);
	\path [nondirectional] (v0) edge (v5);
	\path [nondirectional] (v0) edge (v3);
	\path [nondirectional] (v3) edge (v4);
	\path [nondirectional] (v3) edge (v2);
	\path [nondirectional] (v1) edge (v2);
	\path [nondirectional] (v1) edge (v4);
	\path [nondirectional] (v1) edge (v5);
	\path [nondirectional] (v2) edge (v4);
	\path [nondirectional] (v2) edge (v5);
	\path [nondirectional] (v4) edge (v5);
\end{tikzpicture}

==> m6_0a.tikz.tex <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{$s_1$};
	\node [node] (v1) at (1, 0.5)	{?};
	\node [node] (v2) at (1, -0.5)	{$0$};
	\node [node] (v3) at (0, -1)	{?};
	\node [node] (v4) at (-1, -0.5)	{$s_6$};
	\node [node] (v5) at (-1, 0.5)	{?};
	\path [nondirectional] (v0) edge (v1);
	\path [nondirectional] (v0) edge (v5);
	\path [nondirectional] (v0) edge (v3);
	\path [nondirectional] (v3) edge (v4);
	\path [nondirectional] (v3) edge (v2);
	\path [nondirectional] (v1) edge (v2);
	\path [nondirectional] (v1) edge (v4);
	\path [nondirectional] (v1) edge (v5);
	\path [nondirectional] (v2) edge (v4);
	\path [nondirectional] (v2) edge (v5);
	\path [nondirectional] (v4) edge (v5);
\end{tikzpicture}

==> m6_0b.tikz.tex <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{$0$};
	\node [node] (v1) at (1, 0.5)	{?};
	\node [node] (v2) at (1, -0.5)	{$s_2$};
	\node [node] (v3) at (0, -1)	{$s_6$};
	\node [node] (v4) at (-1, -0.5)	{$s_1$};
	\node [node] (v5) at (-1, 0.5)	{?};
	\path [nondirectional] (v0) edge (v1);
	\path [nondirectional] (v0) edge (v5);
	\path [nondirectional] (v0) edge (v3);
	\path [nondirectional] (v3) edge (v4);
	\path [nondirectional] (v3) edge (v2);
	\path [nondirectional] (v1) edge (v2);
	\path [nondirectional] (v1) edge (v4);
	\path [nondirectional] (v1) edge (v5);
	\path [nondirectional] (v2) edge (v4);
	\path [nondirectional] (v2) edge (v5);
	\path [nondirectional] (v4) edge (v5);
\end{tikzpicture}

==> m6_1.tikz.tex <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{$s_6$};
	\node [node] (v1) at (1, 0.5)	{?};
	\node [node] (v2) at (1, -0.5)	{$s_1$};
	\node [node] (v3) at (0, -1)	{?};
	\node [node] (v4) at (-1, -0.5)	{$s_2$};
	\node [node] (v5) at (-1, 0.5)	{?};
	\path [nondirectional] (v0) edge (v1);
	\path [nondirectional] (v0) edge (v5);
	\path [nondirectional] (v0) edge (v3);
	\path [nondirectional] (v3) edge (v4);
	\path [nondirectional] (v3) edge (v2);
	\path [nondirectional] (v1) edge (v2);
	\path [nondirectional] (v1) edge (v4);
	\path [nondirectional] (v1) edge (v5);
	\path [nondirectional] (v2) edge (v4);
	\path [nondirectional] (v2) edge (v5);
	\path [nondirectional] (v4) edge (v5);
\end{tikzpicture}

==> m6_2a.tikz.tex <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{?};
	\node [node] (v1) at (1, 0.5)	{$s_1$};
	\node [node] (v2) at (1, -0.5)	{?};
	\node [node] (v3) at (0, -1)	{$s_6$};
	\node [node] (v4) at (-1, -0.5)	{?};
	\node [node] (v5) at (-1, 0.5)	{?};
	\path [nondirectional] (v0) edge (v1);
	\path [nondirectional] (v0) edge (v5);
	\path [nondirectional] (v0) edge (v3);
	\path [nondirectional] (v3) edge (v4);
	\path [nondirectional] (v3) edge (v2);
	\path [nondirectional] (v1) edge (v2);
	\path [nondirectional] (v1) edge (v4);
	\path [nondirectional] (v1) edge (v5);
	\path [nondirectional] (v2) edge (v4);
	\path [nondirectional] (v2) edge (v5);
	\path [nondirectional] (v4) edge (v5);
\end{tikzpicture}

==> m6_2b.tikz.tex <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{$s_1$};
	\node [node] (v1) at (1, 0.5)	{?};
	\node [node] (v2) at (1, -0.5)	{?};
	\node [node] (v3) at (0, -1)	{?};
	\node [node] (v4) at (-1, -0.5)	{$s_6$};
	\node [node] (v5) at (-1, 0.5)	{?};
	\path [nondirectional] (v0) edge (v1);
	\path [nondirectional] (v0) edge (v5);
	\path [nondirectional] (v0) edge (v3);
	\path [nondirectional] (v3) edge (v4);
	\path [nondirectional] (v3) edge (v2);
	\path [nondirectional] (v1) edge (v2);
	\path [nondirectional] (v1) edge (v4);
	\path [nondirectional] (v1) edge (v5);
	\path [nondirectional] (v2) edge (v4);
	\path [nondirectional] (v2) edge (v5);
	\path [nondirectional] (v4) edge (v5);
\end{tikzpicture}

==> m6_comp.tikz <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[yscale=1]
	\node [node] (v0) at (0, 1)	{?};
	\node [node] (v1) at (1, 0.5)	{?};
	\node [node] (v2) at (1, -0.5)	{?};
	\node [node] (v3) at (0, -1)	{?};
	\node [node] (v4) at (-1, -0.5)	{?};
	\node [node] (v5) at (-1, 0.5)	{?};
	\path [nondirectional] (v0) edge (v2);
	\path [nondirectional] (v0) edge (v4);
	\path [nondirectional] (v3) edge (v1);
	\path [nondirectional] (v3) edge (v5);
\end{tikzpicture}

==> one_deletion.tikz <==
\begin{tikzpicture}[domain=0:1,xscale=1, yscale=1
,sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
,dummy/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=1mm}
,moved/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
%	\draw[step=.25cm,gray,very thin] (0,0) grid (1, 2);
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
\draw[-] (1,0) -- (10,0) coordinate (x axis);
	\foreach \x/\xtext in {1, 2, ..., 10}
		\draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\xtext$};
\node [moved] (i) at (3, 0) [label=above:$is$] {};
\node [dummy] (l) at (5, 0) [label=above:$(p-i)s$] {};
%\node [moved] (ni) at (7, 0) [label=above:$(n-i)s$] {};
\node [sensor] (p) at (8, 0) [label=above:$ps$] {};
\node [dummy] (r) at (11, 0) [label=above:$(p+i)s$] {};
\path [bend left,dashed] (p) edge (i);
\path [bend left,dashed] (l) edge (p);
\path [bend left,dotted] (p) edge (r);
\end{tikzpicture}

==> path.tikz <==
\tikzset{
	node/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=blue!20,text=black},
	nondirectional/.style={thin,black},
}

\begin{tikzpicture}[scale=5]
	\node [node] (v0) at (-0.375458, -0.469825)	{1};
	\node [node] (v1) at (-0.102779, -0.640131)	{2};
	\node [node] (v2) at (0.167645, -0.505400)	{4};
%	\node [node] (v3) at (0.406438, -0.420240)	{3};
	\path [nondirectional] (v0) edge (v1);
	\path [nondirectional] (v1) edge (v2);
%	\path [nondirectional] (v2) edge (v3);
%	\path [nondirectional] (v3) edge (v4);
\end{tikzpicture}

==> two_deletions.tikz.tex <==
\begin{tikzpicture}[domain=0:1,xscale=1, yscale=1
,main/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
,dummy/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=1mm}
,deleted/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
%	\draw[step=.25cm,gray,very thin] (0,0) grid (1, 2);
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
\draw[-] (1,0) -- (12,0) coordinate (x axis);
	\foreach \x/\xtext in {1, 2, ..., 12}
		\draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\xtext$};
\node [deleted] (i) at (3, 0) [label=above:$is$] {};
\node [deleted] (j) at (8, 0) [label=above:$js$] {};
\node [dummy] (li) at (4, 0) [label=above:$(p-i)s$] {};
\node [dummy] (ri) at (10, 0) [label=above:$(p+i)s$] {};
%\node [moved] (ni) at (7, 0) [label=above:$(n-i)s$] {};
\node [main] (p) at (7, 0) [label=above:$ps$] {};
\node [dummy] (lj) at (-1, 0) [label=above:$(p-j)s$] {};
\node [dummy] (rj) at (15, 0) [label=above:$(p+j)s$] {};
\path [bend left,dashed] (p) edge (i);
\path [bend left,dashed] (li) edge (p);
\path [bend left,dashed] (p) edge (ri);
\path [bend left,dashed] (j) edge (p);
\path [bend left,dotted] (p) edge (lj);
\path [bend left,dotted] (rj) edge (p);
\end{tikzpicture}

==> two_deletions_again.tikz.tex <==
\begin{tikzpicture}[domain=0:1,xscale=1, yscale=1
,main/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
,dummy/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=1mm}
,deleted/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
%	\draw[step=.25cm,gray,very thin] (0,0) grid (1, 2);
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
\draw[-] (1,0) -- (12,0) coordinate (x axis);
	\foreach \x/\xtext in {1, 2, ..., 12}
		\draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\xtext$};
\node [deleted] (i) at (2, 0) [label=above:$is$] {};
\node [deleted] (j) at (3, 0) [label=above:$js$] {};
\node [dummy] (li) at (3, 0) [] {};
\node [dummy] (ri) at (7, 0) [] {};
%\node [moved] (ni) at (7, 0) [label=above:$(n-i)s$] {};
\node [main] (p) at (5, 0) [label=above:$ps$] {};
\node [dummy] (lj) at (2, 0) [] {};
\node [dummy] (rj) at (8, 0) [label=above:$(p+j)s$] {};
\path [bend left,dashed] (p) edge (i);
\path [bend left,dashed] (p) edge (li);
\path [bend left,dashed] (p) edge (ri);
\path [bend left,dashed] (j) edge (p);
\path [bend left,dashed] (lj) edge (p);
\path [bend left,dashed] (rj) edge (p);
\end{tikzpicture}
